Autonomization of Monoidal Categories

We show that contrary to common belief in the DisCoCat community, a monoidal category is all that is needed to define a categorical compositional model of natural language. This relies on a construction which freely adds adjoints to a monoidal category. In the case of distributional semantics, this broadens the range of available models, to include non-linear maps and cartesian products for instance. We illustrate the applications of this principle to various distributional models of meaning.

==> figures/abcd-iso.tex <==
\begin{figure}[H]
  \centering
   \begin{tikzpicture}[every node/.style={node distance=0.3cm},scale=0.6]
      \node at (-2,2) {$\alpha_{A,B,C,D} =$};

      \draw[very thin] (0,0) rectangle (4,4);

      \node at (1.35,4) (gate1) {};
      \node at (2.65,4) (gate2) {};
      \node[draw,rectangle] at (2,2) (id) {$1_{A\otimes B}$};

      \draw[thick] (gate1.center) -- (id);
      \draw[thick] (gate2.center) -- (id);
      \draw[thick] (id) -- (1.35,0);
      \draw[thick] (id) -- (2.65,0);

      \node at (2,4.5) {$(A^{0}, B^{0})$};
      \node at (2,-0.5) {$(C^{0}, D^{0})$};

      \node at (9,2) {$\alpha_{A,B,C,D}^{-1} = \alpha_{C,D,A,B}$};

      \begin{scope}[xshift=-4cm,yshift=-4cm,yscale=0.5]
        \draw[very thin] (0,-4) rectangle (4,4);

      \node at (1.35,4) (gate1) {};
      \node at (2.65,4) (gate2) {};
      \node[draw,rectangle] at (2,2) (id) {$1_{A\otimes B}$};

      \draw[thick] (gate1.center) -- (id);
      \draw[thick] (gate2.center) -- (id);
      \draw[thick] (id) -- (1.35,0);
      \draw[thick] (id) -- (2.65,0);
      
      \begin{scope}[yshift=-4cm]
      \node at (1.35,4) (gate1) {};
      \node at (2.65,4) (gate2) {};
      \node[draw,rectangle] at (2,2) (id) {$1_{C\otimes D}$};

      \draw[thick] (gate1.center) -- (id);
      \draw[thick] (gate2.center) -- (id);
      \draw[thick] (id) -- (1.35,0);
      \draw[thick] (id) -- (2.65,0);
      \end{scope}

      \node at (2,4.8) {$(A^{0}, B^{0})$};
      \node at (2,-4.9) {$(A^{0}, B^{0})$};

      \node at (4.75,0) {$=$};
      \begin{scope}[xshift=5.5cm]
        \draw[very thin] (0,-4) rectangle (4,4);

      \node at (1.35,4) (gate1) {};
      \node at (2.65,4) (gate2) {};
      \node[draw,rectangle] at (2,0) (id) {$1_{A\otimes B}$};

      \draw[thick] (gate1.center) -- (id);
      \draw[thick] (gate2.center) -- (id);
      \draw[thick] (id) -- (1.35,-4);
      \draw[thick] (id) -- (2.65,-4);

      \node at (2,4.8) {$(A^{0}, B^{0})$};
      \node at (2,-4.9) {$(A^{0}, B^{0})$};

      \node at (4.75,0) {$=$};
     \begin{scope}[xshift=5.5cm]
        \draw[very thin] (0,-4) rectangle (4,4);

      \node at (1.35,4) (gate1) {};
      \node at (2.65,4) (gate2) {};
      \node[draw,rectangle] at (1.35,0) (id1) {$1_A$};
      \node[draw,rectangle] at (2.65,0) (id) {$1_B$};

      \draw[thick] (gate1.center) -- (id1);
      \draw[thick] (gate2.center) -- (id);
      \draw[thick] (id1) -- (1.35,-4);
      \draw[thick] (id) -- (2.65,-4);

      \node at (2,4.8) {$(A^{0}, B^{0})$};
      \node at (2,-4.9) {$(A^{0}, B^{0})$};

      \node at (4.75,0) {$=$};
    \begin{scope}[xshift=5.5cm]
        \draw[very thin] (0,-4) rectangle (4,4);

      \node at (1.35,4) (gate1) {};
      \node at (2.65,4) (gate2) {};

      \draw[thick] (gate1.center) -- (1.35,-4);
      \draw[thick] (gate2.center) -- (2.65,-4);

      \node at (2,4.8) {$(A^{0}, B^{0})$};
      \node at (2,-4.9) {$(A^{0}, B^{0})$};

      \end{scope}

      \end{scope}

      \end{scope}

      \end{scope}



   \end{tikzpicture}
\end{figure}


==> figures/adjfunc.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    
    \node (mon) {$\Mon$};
    \node[right of=mon, node distance=3cm] (nom) {$\Nom$};
    
    \draw[-latex] (mon) edge[bend left] node[above] {$L$} (nom);
    \draw[-latex] (nom) edge[bend left] node[below] {$R$} (mon);
    \node at ($(mon) !.5! (nom)$) {$\perp$};

    \node[left of=mon, node distance=3cm] (cat) {$\Cat$};
    \draw[-latex] (cat) edge[bend left] node[above] {$L'$} (mon);
    \draw[-latex] (mon) edge[bend left] node[below] {$R'$} (cat);
    \node at ($(cat) !.5! (mon)$) {$\perp$};

  \end{tikzpicture}
\end{figure}


==> figures/coherence-diag.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[scale=0.6,every node/.style={scale=0.6}]
    
    \draw (0,0) rectangle (4,4);
    \node[rectangle,draw] at (2,1) (mu1) {$1_{A\otimes B\otimes C}$};
    \node[rectangle,draw] at (1.5,3) (mu2) {$1_{A\otimes B}$};
    \draw (1,4) -- (mu2) -- (mu1) -- (2,0);
    \draw (2,4) -- (mu2);
    \draw (3,4) -- (mu1);

    \node at (4.75,2) {\Large $=$};

    \begin{scope}[xshift=5.5cm]
     \draw (0,0) rectangle (4,4);
     \node[rectangle,draw] at (2,1) (mu1) {$1_{A\otimes B\otimes C}$};
     \node[rectangle,draw] at (2.5,3) (mu2) {$1_{B\otimes C}$};
     \draw (3,4) -- (mu2) -- (mu1) -- (2,0);
     \draw (2,4) -- (mu2);
     \draw (1,4) -- (mu1);
    \end{scope}

    \begin{scope}[xshift=12cm]
    \draw (0,0) rectangle (4,4);
    \node[rectangle,draw] at (2,1) (mu1) {$1_A$};
    \node[rectangle,draw] at (1.5,3) (mu2) {$1_I$};
    \draw (mu2) -- (mu1) -- (2,0);
    \draw (3,4) -- (mu1);

    \node at (4.75,2) {\Large $=$};
    \begin{scope}[xshift=5.5cm]
      \draw (0,0) rectangle (4,4);
      \draw (2,0) -- (2,4);
    \node at (4.75,2) {\Large $=$};
    \end{scope}[xshift=5.5cm]

    \begin{scope}[xshift=11cm]
     \draw (0,0) rectangle (4,4);
     \node[rectangle,draw] at (2,1) (mu1) {$1_{A}$};
     \node[rectangle,draw] at (2.5,3) (mu2) {$1_I$};
     \draw (mu2) -- (mu1) -- (2,0);
     \draw (1,4) -- (mu1);
    \end{scope}
    \end{scope}

  \end{tikzpicture}
\end{figure}


==> figures/decomposition-boundary.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[every node/.style={node distance=0.7cm},scale=0.75]
    \draw (-0.5,0) rectangle (4,4);
    \node[circle,draw,fill,inner sep=2pt] at (0,6) (a) {};
    \node[circle,draw,fill,inner sep=2pt] at (3.5,1) (b) {};
    \draw (0.5,6.5) -- (a) -- (-0.5,6.5);
    \draw (2.5,-0.5) -- (b) -- (4,-0.5);

    \node at (1.5,2) (p1) {};
    \node at (2.5,5.5) (p2) {};
    \draw (a) -- (p1.center) -- (p2.center) -- (b);
    
    \coordinate (s1) at (0,4);
    \coordinate (s2) at (4,4);
    
    \node[circle,draw,inner sep=2.5pt] at (intersection of s1--s2 and a--p1) (t1) {};
    \node[circle,draw,inner sep=2.5pt] at (intersection of s1--s2 and p1--p2) (t2) {};
    \node[circle,draw,inner sep=2.5pt] at (intersection of s1--s2 and p2--b) (t3) {};

    \node[right of=a] {$\gamma(t_0)$};
    \node[left of=b] {$\gamma(t_4)$};
    \begin{scope}[every node/.style={node distance=0.6cm},xscale=4]
    \node[below left of=t1] {$\gamma(t_1)$};
    \node[above left of=t2] {$\gamma(t_2)$};
    \node[above right of=t3] {$\gamma(t_3)$};
    \end{scope}

    \node at (0.4,0.5) {$\phi_t(G_1)$};
    
  \end{tikzpicture}
\end{figure}


==> figures/diag-composition.tex <==
\begin{figure}[H]
  \centering
\begin{tikzpicture}[scale=0.4]
  \draw (0,0) rectangle (4,4);
  \node at (2,2) {$f$};

  \node at (5,2) {$\circ$};
  
  \draw (6,0) rectangle (10,4);
  \node at (8,2) {$g$};

  \node at (11,2) {$=$};

  \draw (12,0) rectangle (16,4);
  \draw (12,1.5) -- (16,1.5);
  \draw (12,2.5) -- (16,2.5);
  \draw (12.7,1.5) -- (13.1,2.5);
  \draw (13,1.5) -- (13.5,2.5);
  \draw (14.7,1.5) -- (14,2.5);
  \draw (15.5,1.5) -- (15.3,2.5);
  \node at (14,0.75) {$f$};
  \node at (14,3.25) {$g$};

  \begin{scope}[xshift=19cm]
  \draw (0,0) rectangle (4,4);
  \node at (2,2) {$f$};

  \node at (5,2) {$\otimes$};
  
  \draw (6,0) rectangle (10,4);
  \node at (8,2) {$g$};

  \node at (11,2) {$=$};

  \draw (12,0) rectangle (16,4);
  \draw (14,0) -- (14,4);
  \node at (13,2) {$f$};
  \node at (15,2) {$g$};

  \end{scope}
\end{tikzpicture}
\end{figure}


==> figures/elementaries.tex <==
\begin{figure}[H]
  \centering
   \begin{tikzpicture}[every node/.style={node distance=0.3cm,scale=0.7},scale=0.4]
      \draw[very thin] (0,0) rectangle (12,4);

      \node at (0.8,4) (gate1) {};
      \node at (3.2,4) (gate2) {};
      \node[draw,circle,fill,inner sep=2pt] at (2,2) (id) {};

      \draw[thick] (0.7,4) -- (2,2);
      \draw[thick] (2,4) -- (2,2);
      \draw[thick] (3.3,4) -- (2,2);
      \draw[thick] (2,2) -- (1,0);
      \draw[thick] (2,2) -- (3,0);

      \draw[thick] (5,4) -- (6,0);
      \draw[thick] (7.4,4) -- (7,0);
      \node[draw,circle,fill,inner sep=2pt] at (10.5,2) (id2) {};
      \draw[thick] (9.5,4) -- (10.5,2);

      \draw[dotted] (4,4) -- (4,0);

      \draw[dotted] (9,4) -- (9,0);

\begin{scope}[every node/.style={scale=0.8}]
\draw[decorate,decoration={brace,amplitude=6pt}] (-1,0) -- node[left] {\begin{tabular}{c} Elementary \\ slice \end{tabular}} (-1,4);

\draw[decorate,decoration={brace,amplitude=6pt}] (4,-1  ) -- (0,-1  );
\node at (2,-3) {
\begin{tabular}{c} Prime \\ graph \end{tabular}};

\draw[decorate,decoration={brace,amplitude=6pt}] (9,-1) -- (4,-1);
\node at (6.5,-3) {
\begin{tabular}{c} Invertible \\ graph \end{tabular}};

\draw[decorate,decoration={brace,amplitude=6pt}] (12,-1) -- (9,-1);
\node at (10.5,-3) {
\begin{tabular}{c} Prime \\ graph \end{tabular}};
\end{scope}
   \end{tikzpicture}
\end{figure}


==> figures/ff.tex <==
\begin{figure}[H]
   \centering
   \begin{tikzpicture}[every node/.style={node distance=0.3cm},scale=0.5]
      \draw[very thin] (0,0) rectangle (4,-4);

      \tikzstyle{point}=[circle,draw,fill,inner sep=1pt];
      \node at (2,-4) (gate1) {};
      \node[draw,rectangle] at (2,-2) (f) {$f$};
      \node at (2,0) (gate3) {};

      \draw[thick] (gate1.center) -- (f) -- (gate3.center);
      \node at (2,0.5) {$(A^0)$};
      \node at (2,-4.5) {$(B^0)$};

      \node at (-1.7,-2) {$F(f) \coloneqq$};

      \begin{scope}[xshift=9cm,yshift=-4cm]
      \draw[very thin] (0,0) rectangle (4,4);

      \node at (1,4) (gate1) {};
      \node at (3,4) (gate2) {};
      \node[draw,rectangle] at (2,2) (id) {$1_{A\otimes B}$};
      \node at (2,0) (gate3) {};
      \node at (1,4.5) {$(A^0,$};
      \node at (3,4.5) {$B^0)$};
      \node at (2,-0.5) {$(A\otimes B^0)$};

      \draw[thick] (gate1.center) -- (id);
      \draw[thick] (gate2.center) -- (id);
      \draw[thick] (id) -- (gate3.center);

      \node at (-2,2) {$\mu_{A,B} \coloneqq$};
%      \node at (1,5) {$\alpha_{A,B} : (A,B) \rightarrow A \otimes B$};


     \begin{scope}[xshift=9cm]
      \draw[very thin] (0,0) rectangle (4,4);

      \node[draw,rectangle] at (2,2) (id) {$1_I$};
      \node at (2,0) (gate3) {};

      \node at (2,4.5) {$()$};
      \node at (2,-0.5) {$(I^0)$};

      \draw[thick] (id) -- (gate3.center);

      \node at (-1.5,2) {$\lambda \coloneqq$};

     \end{scope}

      \end{scope}
   \end{tikzpicture}
\end{figure}


==> figures/l-eta-cup.tex <==
\begin{figure}[p]
  \centering
   \begin{tikzpicture}[every node/.style={node distance=0.3cm},scale=0.4]
   \tikzstyle{point}=[circle,draw,fill,inner sep=1pt];

   \node at (-2.3,2) {$f =$};
   \foreach \xs/\ys in {0cm/0cm,23cm/-4.5cm} {
      \begin{scope}[xshift=\xs,yshift=\ys]
      \draw[very thin] (0,0) rectangle (4,4);

      \node at (0.8,4) (gate1) {};
      \node at (3.2,4) (gate2) {};

      \draw[thick] (gate1.center) -- (2,2);
      \draw[thick] (gate2.center) -- (2,2);

      \node at (0.8,4.5) {$(A^{n},$};
      \node at (3.2,4.5) {$A^{n+1})$};
      \node at (2,-0.5) {$()$};
      \end{scope}
      }

      \begin{scope}[xshift=11cm,yshift=0cm]
      \draw[very thin] (0,0) rectangle (4,4);

      \node at (0.8,4) (gate1) {};
      \node at (3.2,4) (gate2) {};

      \draw[thick] (gate1.center) -- (2,2);
      \draw[thick] (gate2.center) -- (2,2);

      \node at (2,4.7) {$((A^0)^n, (A^0)^{n+1})$};
      \node at (2,-0.5) {$()$};
      \end{scope}
  
        \begin{scope}[xshift=1cm]
      \draw[|->] (5.2,2) -- (7.8,2);
      \node at (6.5,2.7) {$L \eta_\cC$};
      \end{scope}

       \begin{scope}[xshift=13cm]
      \draw[|->] (5.2,1) -- (8,-1);
      \node at (7.2,0.6) {$\epsilon_{L(\cC)}$};
      \end{scope}

       \begin{scope}[xshift=13cm,yshift=-5cm,yscale=-1]
      \draw[|->] (5.2,1) -- (8,-1);
      \node at (7.2,0.6) {$\epsilon_{L(\cC)}$};
      \end{scope}
      \node at (6.7,-7) {$g = $};
      \begin{scope}[xshift=9cm,yshift=-11cm,scale=2]
      \draw[very thin] (0,0) rectangle (4,4);

      \tikzstyle{point}=[circle,draw,fill,inner sep=1pt];
      \node at (0.8,4) (gate1) {};
      \node at (3.2,4) (gate2) {};

      \begin{scope}[scale=0.5,xshift=2cm,yshift=2cm]
        \node[rectangle,draw,very thin,minimum width=1.2cm,minimum height=1.2cm,inner sep=0pt] at (2,2) (id) {};

        \tikzstyle{point}=[circle,draw,fill,inner sep=1pt];

        \draw[thick] ($(id.north)+(-0.8,0)$) -- (2,2);
        \draw[thick] ($(id.north)+(0.8,0)$) -- (2,2);

       \node at (2,4) {\footnotesize $(A^{n}, A^{n+1})$};
       \node at (2,0) {\footnotesize $()$};

      \end{scope}
      \node[rectangle,draw,very thin,minimum width=2cm,minimum height=2cm] at (2,2) (id) {};


      \draw[thick] (gate1.center) node[above] (a1) {$((A^0)^{n},$} -- (id);
      \draw[thick] (gate2.center) node[above] (ap) {$ (A^0)^{n+1})$} -- (id);
      \node at (2,-0.25) {$()$};

      \end{scope}
%      \node at (1,5) {$\alpha_{A,B} : (A,B) \rightarrow A \otimes B$};
      
   \end{tikzpicture}
   \caption{Equality in the case of a counit \label{fig:l-eta-cup}}
\end{figure}


==> figures/l-eta.tex <==
\begin{figure}[p]
  \centering
   \begin{tikzpicture}[every node/.style={node distance=0.3cm},scale=0.6]
   \tikzstyle{point}=[circle,draw,fill,inner sep=1pt];

   \foreach \xs/\ys in {0cm/0cm,22cm/0cm} {
      \begin{scope}[xshift=\xs]
      \draw[very thin] (0,0) rectangle (4,4);

      \node at (0.8,4) (gate1) {};
      \node at (3.2,4) (gate2) {};
      \node[draw,rectangle] at (2,2) (id) {$f$};

      \draw[thick] (gate1.center) -- (id);
      \draw[thick] (gate2.center) -- (id);
      \draw[thick] (id) -- (0.8,0);
      \draw[thick] (id) -- (3.2,0);

      \node at (2,3.5) {$\dots$};
      \node at (2,0.5) {$\dots$};
      \node at (2,4.5) {$(A_1^{n_1}, \dots, A_p^{n_p})$};
      \node at (2,-0.5) {$(B_1^{n_1}, \dots, B_q^{m_q})$};
      \end{scope}
      }    
  
      \foreach \x/\lbl in {0cm/$L(\eta_\cC)$,13cm/$\epsilon_{L(\cC)}$} {
        \begin{scope}[xshift=\x]
      \draw[|->] (5.5,2) -- (7.5,2);
      \node at (6.5,2.5) {\lbl};
      \end{scope}
      }

      \begin{scope}[xshift=9cm,yshift=-2cm,scale=2]
      \draw[very thin] (0,0) rectangle (4,4);

      \tikzstyle{point}=[circle,draw,fill,inner sep=1pt];
      \node at (0.8,4) (gate1) {};
      \node at (3.2,4) (gate2) {};

      \begin{scope}[scale=0.5,xshift=2cm,yshift=2cm]
        \node[rectangle,draw,very thin,minimum width=1.8cm,minimum height=1.8cm,inner sep=0pt] at (2,2) (id) {};

        \tikzstyle{point}=[circle,draw,fill,inner sep=1pt];
        \node[draw,rectangle] at (2,2) (id2) {$f$};

        \draw[thick] ($(id.north)+(-0.8,0)$) -- (id2);
        \draw[thick] ($(id.north)+(0.8,0)$) -- (id2);
        \draw[thick] (id2) -- ($(id.south)+(-0.8,0)$);
        \draw[thick] (id2) -- ($(id.south)+(0.8,0)$);

       \node at (2,4) {\footnotesize $(A_1^{n_1}, \dots, A_p^{n_p})$};
       \node at (2,0) {\footnotesize $(B_1^{m_1}, \dots, B_q^{m_q})$};
        %\node at (2,3.5) {$\dots$};
        %\node at (2,0.5) {$\dots$};
      \end{scope}
      \node[rectangle,draw,very thin,minimum width=3cm,minimum height=3cm] at (2,2) (id) {};


      \draw[thick] (gate1.center) node[above] (a1) {$((A_1^0)^{n_1},$} -- (id);
      \draw[thick] (gate2.center) node[above] (ap) {$, (A_p^0)^{n_p})$} -- (id);
      \draw[thick] (id) -- (0.8,0) node[below] (b1) {$((B_1^0)^{m_1},$};
      \draw[thick] (id) -- (3.2,0) node[below] (bq) {$, (B_q^0)^{m_q})$};

      \node at ($(a1) !.5! (ap)$) {$\dots$};
      \node at ($(b1) !.5! (bq)$) {$\dots$};

      \node at (2,3.7) {$\dots$};
      \node at (2,0.3) {$\dots$};
      \end{scope}
%      \node at (1,5) {$\alpha_{A,B} : (A,B) \rightarrow A \otimes B$};
      
   \end{tikzpicture}
   \caption{Equality in the case of a prime diagram  \label{fig:l-eta}}
\end{figure}


==> figures/multi-adjoints.tex <==
\begin{figure}[H]
   \centering
   \begin{tikzpicture}[every node/.style={node distance=0.3cm,scale=0.96},scale=0.6]
      \draw[very thin] (0,0) rectangle (4,4);

      \tikzstyle{point}=[circle,draw,fill,inner sep=1pt];
      \node at (0.25,4) (gate1) {};
      \node at (1.5,4) (gate2) {};
      \node at (2.5,4) (gate3) {};
      \node at (3.75,4) (gate4) {};
      \node at (2,0.5) (low) {};
      \node at (2,2.5) (high) {};

      \draw[thick] (gate1.center) -- (low.center) -- (gate4.center);
      \draw[thick] (gate2.center) -- (high.center) -- (gate3.center);

      \node at (-1,2) {$\epsilon \coloneqq$};
      \node at (1,5) {$\epsilon : (A_p^{n_p-1}, \dots, A_1^{n_1-1}, A_1^{n_1}, \dots, A_p^{n_p}) \to ()$};

      % labels
      \node at (1.05,3.7) {$\dots$};
      \node at (2.95,3.7) {$\dots$};
      \node at ($(low) !.7! (high)$) {$\vdots$};

      \begin{scope}[xshift=14cm]
      \draw[very thin] (0,0) rectangle (4,4);

      \tikzstyle{point}=[circle,draw,fill,inner sep=1pt];
      \node at (0.25,0) (gate1) {};
      \node at (1.5,0) (gate2) {};
      \node at (2.5,0) (gate3) {};
      \node at (3.75,0) (gate4) {};
      \node at (2,3.5) (low) {};
      \node at (2,1.5) (high) {};

      \draw[thick] (gate1.center) -- (low.center) -- (gate4.center);
      \draw[thick] (gate2.center) -- (high.center) -- (gate3.center);

      \node at (-1,2) {$\eta \coloneqq$};
      \node at (1,5) {$\eta : () \to (A_1^{n_1}, \dots, A_p^{n_p}, A_p^{n_p-1}, \dots, A_1^{n_1-1})$};

      % labels
      \node at (1.05,0.3) {$\dots$};
      \node at (2.95,0.3) {$\dots$};
      \node at ($(low) !.5! (high)$) {$\vdots$};
      \end{scope}
      
   \end{tikzpicture}
\end{figure}


==> figures/not-yankable.tex <==
\begin{figure}[H]
   \centering
   \begin{tikzpicture}[every node/.style={node distance=0.3cm},scale=0.6]
     \node at (-1,0) {$a$};
     \node at (-1,4) {$b$};

      \draw[very thin] (0,0) rectangle (4,4);

      \tikzstyle{point}=[circle,draw,fill,inner sep=1pt];
      \node at (1,4) (gate1) {};
      \node at (3,4) (gate2) {};
      \node[point] at (1,2) (f) {};
      \node[point] at (3,2) (g) {};
      \node at (2,1) (id) {};
      \node at (2,0) (gate3) {};

      \draw[thick] (gate1.center) -- (f);
      \draw[thick,dotted] (f) -- (id.center) -- (g);

      \begin{scope}[xshift=5cm]
      \draw[very thin] (0,0) rectangle (4,4);

      \tikzstyle{point}=[circle,draw,fill,inner sep=1pt];
      \node[point] at (1,2) (f) {};
      \node[point] at (3,2) (g) {};
      \node[point] at (2,2) (h) {};
      \draw[thick] (0.5,4) -- (f);
      \draw[thick,dotted] (f) -- (1,1) -- (h) -- (3,3) -- (g);
      \draw[thick] (g.center) -- (3.5,0);

      \end{scope}
      \begin{scope}[xshift=10cm]
      \draw[very thin] (0,0) rectangle (4,4);

      \tikzstyle{point}=[circle,draw,fill,inner sep=1pt];
      \node[point] at (1,2) (f) {};
      \node[point] at (3,2) (g) {};
      \draw[thick] (0.5,4) -- (f.center) -- (1,1) -- (3,3) -- (g.center) -- (3.5,0);

      \end{scope}
      \begin{scope}[xshift=15cm]
      \draw[very thin] (0,0) rectangle (4,4);

      \tikzstyle{point}=[circle,draw,fill,inner sep=1pt];

      \node[point] at (2,1.5) (f) {};
      \draw[thick] (1,0) -- (f.center) -- (3,0);
      \draw[thick] (0.5,4) -- (1.5,3) -- (2.5,3) -- (3.5,4);

      \end{scope}
   \end{tikzpicture}
\end{figure}


==> figures/octo.tex <==

\begin{tikzpicture}[scale=1.3,
every node/.style={%
text height=1.5ex,text depth=0.25ex,}]
% Diagram generated by http://github.com/wetneb/MorozParser
\makeatletter


\pgfdeclareshape{triangle}{
    \inheritsavedanchors[from=rectangle]
    \inheritanchorborder[from=rectangle]
    \inheritanchor[from=rectangle]{center}
    \inheritanchor[from=rectangle]{north}
    \inheritanchor[from=rectangle]{south}
    \inheritanchor[from=rectangle]{east}
    \inheritanchor[from=rectangle]{southwest}
    \inheritanchor[from=rectangle]{southeast}

    \backgroundpath{
        \southwest \pgf@xb=\pgf@x \pgf@yb=\pgf@y
        \northeast \pgf@xa=\pgf@x \pgf@ya=\pgf@y
        \pgf@xc=0.5\pgf@xa \advance\pgf@xc by+0.5\pgf@xb

        \pgfpathmoveto{\pgfpoint{\pgf@xc}{\pgf@ya}}
        \pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yb}}
        \pgfpathlineto{\pgfpoint{\pgf@xa}{\pgf@yb}}
        \pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@ya}}
    }
}

\tikzstyle{big-triangle}=[triangle,draw,inner sep=0pt,minimum width=0.5cm,minimum height=0.15cm]
\tikzstyle{medium-triangle}=[big-triangle,scale=0.7]
\tikzstyle{vbig-triangle}=[big-triangle,scale=2]
\tikzstyle{mbig-triangle}=[big-triangle,scale=1.2]
\tikzstyle{small-triangle}=[big-triangle,scale=0.25]


\node at (0.0,0) (t2) {$n$};
\node at (0.0,1.5) (w0) {Pat};
\node at (1.5,0) (t8) {$n^r$ $s$ $n^l$};
\node at (1.5,1.5) (w1) {grows};
\node at (3.2,0) (t17) {$n$ $n^l$};
\node at (3.0,1.5) (w2) {delicious};
\node at (4.5,0) (t28) {$n$};
\node at (4.5,1.5) (w3) {kiwis};

%\node at (-1,2) (t) {};
%\node at (-1,0.05) (b) {};
%\draw[decorate,decoration={brace,amplitude=6pt}] (b) -- node[left] {\begin{tabular}{c} Word \\ semantics \end{tabular}} (t);

%\node at (-1,-0.05) (t) {};
%\node at (-1,-4) (b) {};
%\draw[decorate,decoration={brace,amplitude=6pt}] (b) -- node[left] {\begin{tabular}{c} Type \\ reduction \end{tabular}} (t);

% Curves below :
\draw[->] (0.0,-0.25) .. controls (0.0,-0.55525) and (0.24474999999999997,-0.8) .. (0.55,-0.8) .. controls (0.8552500000000001,-0.8) and (1.1,-0.55525) .. (1.1,-0.25);

\draw[<-] (1.9,-0.25) .. controls (1.9,-0.5552499999999999) and (2.14475,-0.7999999999999998) .. (2.45,-0.7999999999999998) .. controls (2.75525,-0.7999999999999998) and (3,-0.5552499999999999) .. (3,-0.25);

\draw[->] (1.5,-0.25) -- (1.5,-1.1);

\draw[->] (4.5,-0.25) arc (0:-180:0.55cm);

\node at (1.5,-1.3) {$s$};

% Curves above:

\node[medium-triangle] at (0.0,0.75) (fresh) {};
\draw (0.0,0.25) -- (fresh);

\node[rectangle,draw,scale=0.8,minimum width=0.4cm] at (1.5,0.62) (fresh) {$f_1$};

\coordinate (rep) at (1.1,0.25);
\draw (rep) -- (rep |- fresh.north);
\draw[->] (rep |- fresh.north) arc (180:0:0.15cm);
\coordinate (rep) at (1.9,0.25);
\draw (rep) -- (rep |- fresh.north);
\draw[->] (rep |- fresh.north) arc (0:180:0.15cm);

\draw (1.5,0.25) -- (fresh);

\node[medium-triangle] at (4.5,0.75) (fresh) {};
\draw (4.5,0.25) -- (fresh);

\begin{scope}[xshift=-3.9cm]
\node[rectangle,draw,minimum width=0.65cm,scale=0.8] at (6.9,0.6) (n) {$+$};
\draw[->] (n) -- ($(n.center)-(0,0.35)$);
\draw[<-] ($(n.north)+(0.1,0)$) arc (180:0:0.15cm);
\draw ($(n.north)+(0.4,0)$) -- (7.3,0.25);
\node[medium-triangle] at ($(n.north) +(-0.1,0.4)$) (tri) {};
\draw[<-] ($(n.north)-(0.1,0)$) -- (tri);
\end{scope}

\begin{scope}[xshift=7cm,yshift=-1cm]
    \node at (-1.3,1) {{\Large $=$}};

\node at (0.0,0) {$s$};

\node[rectangle,draw,scale=0.8,minimum width=1cm] at (0,0.7) (fresh) {$f_1$};
\draw[<-] (0,0.25) -- (fresh);

\node[medium-triangle] at (0.1,1.8) (td1) {};
\node[medium-triangle] at (0.4,1.8) (td2) {};

\node[rectangle,draw,scale=0.8,minimum width=0.7cm,fill=white] at (0.25,1.2) (n1) {$+$};

\draw[->] (n1) -- (n1 |- fresh.north);
\draw[->] (td1) -- (td1 |- n1.north);
\draw[->] (td2) -- (td2 |- n1.north);

\node[medium-triangle] at (-0.25,1.2) (tg) {};
\draw[->] (tg) -- (tg |- fresh.north);

\end{scope}

\end{tikzpicture}



==> figures/reduction-1.tex <==
\begin{figure}[H]
   \centering
   \begin{tikzpicture}[every node/.style={node distance=0.3cm},yscale=0.6,xscale=1]
      \draw[very thin] (0,0) rectangle (4,4);

      \node[draw,rectangle] at (1,2) (f) {$f$};
      \node[draw,rectangle] at (3,2) (g) {$g$};
      
      \draw[thick] (0.5,4) -- (f) -- (0.5,0);
      \draw[thick] (1.5,4) -- (f) -- (1.5,0);
      \draw[thick] (2.5,4) -- (g) -- (2.5,0);
      \draw[thick] (3.5,4) -- (g) -- (3.5,0);
      
      
     \node at (1,0.25) {\footnotesize $\dots$};
      \node at (1,3.75) {\footnotesize $\dots$};
      \node at (3,0.25) {\footnotesize $\dots$};
      \node at (3,3.75) {\footnotesize $\dots$};

     \node at (2,4.5) {\footnotesize $(A_1^0, \dots, A_p^0, C_1^0, \dots, C_n^0)$};
     \node at (2,-0.5) {\footnotesize $(B_1^0, \dots, B_q^0, D_1^0, \dots, D_m^0)$};

      \node at (-1.2,2) {$G_2(f,g) \coloneqq$};
   \end{tikzpicture}
   \hspace{1cm}
   \begin{tikzpicture}[every node/.style={node distance=0.3cm},yscale=0.6,xscale=1]
      \draw[very thin] (0,0) rectangle (4,4);

      \node[draw,rectangle] at (2,2) (f) {$f \otimes g$};
      
      \draw[thick] (0.5,4) -- (f) -- (0.5,0);
      \draw[thick] (1.7,4) -- (f) -- (1.7,0);
      \draw[thick] (2.3,4) -- (f) -- (2.3,0);
      \draw[thick] (3.5,4) -- (f) -- (3.5,0);
      
      \node at (1.2,0.25) {\footnotesize $\dots$};
      \node at (1.2,3.75) {\footnotesize $\dots$};
      \node at (2.8,0.25) {\footnotesize $\dots$};
      \node at (2.8,3.75) {\footnotesize $\dots$};

     \node at (2,4.5) {\footnotesize $(A_1^0, \dots, A_p^0, C_1^0, \dots, C_n^0)$};
     \node at (2,-0.5) {\footnotesize $(B_1^0, \dots, B_q^0, D_1^0, \dots, D_m^0)$};

            \node at (-1.2,2) {$G_2'(f,g) \coloneqq$};
   \end{tikzpicture}
\end{figure}


==> figures/reduction-2.tex <==
\begin{figure}[H]
   \centering
   \begin{tikzpicture}[every node/.style={node distance=0.3cm},scale=0.6]
      \draw[very thin] (0,0) rectangle (4,4);

      \node[draw,rectangle] at (2,3) (f) {$f$};
      \node[draw,rectangle] at (2,1) (g) {$g$};
      \node at (2,2) {$\dots$};
      \node at (2,0.25) {$\dots$};
      \node at (2,3.75) {$\dots$};

      \draw[thick] (1,4) -- (f) -- (1,2) -- (g) -- (1,0);
      \draw[thick] (3,4) -- (f) -- (3,2) -- (g) -- (3,0);

      \node at (-2,2) {$G_1(f,g) \coloneqq$};

      \node at (2,4.5) {$(A_1^0, \dots, A_n^0)$};
      \node at (2,-0.5) {$(C_1^0, \dots, C_q^0)$};
      % labels
      % \node[right of=f] {$f$};
      % \node[right of=g] {$g$};
      
   \end{tikzpicture}
   \hspace{1cm}
   \begin{tikzpicture}[every node/.style={node distance=0.3cm},scale=0.6]
      \draw[very thin] (0,0) rectangle (4,4);

      \node[draw,rectangle] at (2,2) (f) {$g \circ f$};
      \node at (2,0.25) {$\dots$};
      \node at (2,3.75) {$\dots$};

      \draw[thick] (1,4) -- (f) -- (1,0);
      \draw[thick] (3,4) -- (f) -- (3,0);

      \node at (-2,2) {$G_1'(f,g) \coloneqq$};

      \node at (2,4.5) {$(A_1^0, \dots, A_n^0)$};
      \node at (2,-0.5) {$(C_1^0, \dots, C_q^0)$};
   \end{tikzpicture}
\end{figure}


==> figures/reduction-3.tex <==
\begin{figure}[H]
   \centering
   \begin{tikzpicture}[every node/.style={node distance=0.3cm},scale=0.6]
      \draw[very thin] (0,0) rectangle (4,4);

      \node[draw,rectangle] at (2,2) (f) {$1_A$};


      \draw[thick] (2,4) -- (f) -- (2,0);

      \node at (-2,2) {$G_3(A) \coloneqq$};
 
      \node at (2,4.5) {$(A^0)$};
      \node at (2,-0.5) {$(A^0)$};
      % labels
      % \node[right of=f] {$f$};
      % \node[right of=g] {$g$};
      
   \end{tikzpicture}
   \hspace{1cm}
   \begin{tikzpicture}[every node/.style={node distance=0.3cm},scale=0.6]
      \draw[very thin] (0,0) rectangle (4,4);

      \draw[thick] (2,4)  -- (2,0);

      \node at (-2,2) {$G_3'(A) \coloneqq$};
      \node at (2,4.5) {$(A^0)$};
      \node at (2,-0.5) {$(A^0)$};
   \end{tikzpicture}
\end{figure}


==> figures/replace-horizontal.tex <==
\begin{figure}[H]
  \centering
\begin{tikzpicture}[scale=0.9]

\draw (-1.5,1) -- (-1,0) -- (1,0) -- (1.5,1);
\node at (2.25,0) {$\mapsto$};
\begin{scope}[xshift=4.5cm]
\draw (-1.5,1) -- (-1,0) -- (0,-0.5) -- (1,0) -- (1.5,1);
\draw[dotted] (-1,0) -- (1,0);
\draw[<->] (1.2,0) edge node[right] {$\epsilon$} (1.2,-0.5);
\end{scope}

\begin{scope}[xshift=9cm]
\draw (-1.5,1) -- (-1,0) -- (1,0) -- (1.5,-1);
\node at (2.25,0) {$\mapsto$};
\begin{scope}[xshift=4.5cm]
\draw (-1.5,1) -- (-1,0) -- (-1,-0.5) -- (1,0.5) -- (1,0) -- (1.5,-1);
\draw[dotted] (-1,0) -- (1,0);
\draw[<->] (1.2,0.5) edge node[right] {$\epsilon$} (1.2,0);
\end{scope}
\end{scope}

\end{tikzpicture}
\end{figure}


==> figures/replace-inner.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    \node at (-1,1.25) {$\gamma(a)$};
    \node at (1,1.25) {$\gamma(b)$};
    \draw (-1,1) -- (0,0) -- (1,1);
    \node at (2,0.5) {$\mapsto$};
    \begin{scope}[xshift=4cm]
   \node at (-1,1.25) {$\gamma(a)$};
    \node at (1,1.25) {$\gamma(b)$};
      \node[rectangle,draw] at (0,0) (n) {$\epsilon_{A^{(n+1)}}$};
      \draw (-1,1) -- (n) -- (1,1);
    \end{scope}
    
    \begin{scope}[xshift=8cm,yshift=1cm,yscale=-1]
    \node at (-1,1.25) {$\gamma(a)$};
    \node at (1,1.25) {$\gamma(b)$};
    \draw (-1,1) -- (0,0) -- (1,1);
    \node at (2,0.5) {$\mapsto$};
    \begin{scope}[xshift=4cm]
   \node at (-1,1.25) {$\gamma(a)$};
    \node at (1,1.25) {$\gamma(b)$};
      \node[rectangle,draw] at (0,0) (n) {$\eta_{A^{(n-1)}}$};
      \draw (-1,1) -- (n) -- (1,1);
    \end{scope}
    \end{scope}
  \end{tikzpicture}
\end{figure}


==> figures/replacement.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
     \tikzstyle{point}=[circle,draw,fill,inner sep=1pt];

     \foreach \xs/\ys/\sca/\lbl in {0cm/0.5cm/0.25/g1-1,3cm/0.25cm/0.18/g1-2} {
      \begin{scope}[xshift=\xs,yshift=\ys,scale=\sca]
      \draw[very thin] (0,0) rectangle (4,4);
      \node at (0,0) (corner1-\lbl) {};
      \node at (4,4) (corner2-\lbl) {};
      \node at (2,0) (gate3-\lbl) {};
      \node at (2,4) (gate1-\lbl) {};
      \node[point] at (2,3) (f) {};
      \node[point] at (2,1) (g) {};
  
      \draw[thick] (gate1-\lbl.center) -- (f) -- (g) -- (gate3-\lbl.center);

      \end{scope}
      }
      \node at (-0.75,1) {$G^1 =$};

    \foreach \xs/\ys/\sca/\lbl in {6cm/0.5cm/0.25/g2-1,9cm/0.25cm/0.18/g2-2} {
      \begin{scope}[xshift=\xs,yshift=\ys,scale=\sca]
      \draw[very thin] (0,0) rectangle (4,4);
      \node at (0,0) (corner1-\lbl) {};
      \node at (4,4) (corner2-\lbl) {};
      \node at (2,0) (gate3-\lbl) {};
      \node at (2,4) (gate1-\lbl) {};

      \node at (2,4) (gate1) {};
      \node[point] at (2,2) (f) {};
      \node at (2,0) (gate3) {};

      \draw[thick] (gate1.center) -- (f) -- (gate3.center);

      \end{scope}
     }
       \node at (5.25,1) {$G^2 =$};

      \foreach \xs/\ys/\lbl in {2cm/0cm/g1,8cm/0cm/g2} {
        \begin{scope}[xshift=\xs,yshift=\ys]
      \draw[very thin] (0,0) rectangle (2,2);

      \draw[dotted] (corner1-\lbl-1.center) -- (corner1-\lbl-2.center);
      \draw[dotted] (corner2-\lbl-1.center) -- (corner2-\lbl-2.center);

      \node at (0,0) (south) {};
      \draw[thick] (gate3-\lbl-2.center) -- (gate3-\lbl-2.center |- south);
      \node[point,above left of=gate1-\lbl-2,node distance=0.7cm] (p1) {};
      \draw[thick] (gate1-\lbl-2.center) -- (p1) -- ++(-0.5,-0.5) -- (0.5,0);
      \draw[thick] (p1) -- (1,2);
      \end{scope}
      }
      
   
      
 
   \end{tikzpicture}
\end{figure}


==> figures/simple-case.tex <==
\begin{figure}[H]
  \centering
   \begin{tikzpicture}[every node/.style={node distance=0.3cm},scale=0.5]
      \draw[very thin] (0,0) rectangle (4,4);

      \tikzstyle{point}=[circle,draw,fill,inner sep=1pt];
      \node at (2,4) (gate1) {};
      \node[draw,rectangle] at (2,2) (id) {$f$};
      \node at (2,-0.5) {$(B^0)$};
      \node at (2,4.5) {$(A^0)$};

      \draw[thick] (gate1.center) -- (id);
      \draw[thick] (id) -- (2,0);

      \node at (-6,2) (f1) {$f \in \cC(A,B)$};
      \draw[|->] (-3,2) -- (-1,2);
      \node at (-2,2.5) {$\eta_{R(\cD)}$};

      \node at (8,2) (f) {$f$};
      \draw[|->] (5,2) -- (7,2);
      \node at (6,2.5) {$R(\epsilon_\cD)$};
%      \node at (1,5) {$\alpha_{A,B} : (A,B) \rightarrow A \otimes B$};
      
   \end{tikzpicture}
\end{figure}


==> figures/turns-examples.tex <==
\begin{figure}[H]
  \centering
  \begin{tikzpicture}
    % 1
    \draw[-latex] (0.5,0) -- (1.25,-1) -- (2,0);

    \draw[-latex] (2.5,0) -- (3,-1) -- (3.5,-1) -- (4,0);
    
    \draw[-latex] (4.5,-1) -- (4.7,-0.5) -- (4.9,-0.5) -- (5.1,-0.3) -- (5.5,0) -- (5.6,-0.6) -- (5.7,-0.3) -- (6,-1);

    \draw[-latex] (6.5,-0.5) -- (7.25,-1) -- (8,-0.5) -- (7.5,0) -- (7,-0.5);

    \draw[-latex] (8.5,0) -- (8.75,-0.4) -- (8.9,-0.2) -- (9,-0.5) -- (9.25,-0.3) -- (9.5,-1);

    \node at (-0.3,-0.75) {$\gamma = $};
    \node at (-0.5,-1.5) {$\rho(\gamma) =$};
    \node at (1.25,-1.5) {$1$};
    \node at (3.25,-1.5) {$1$};
    \node at (5.25,-1.5) {$-1$};
    \node at (7.25,-1.5) {$2$};
    \node at (9,-1.5) {$0$};
    \end{tikzpicture}
\end{figure}

